The Reliability on the Direction of the Incident Neutrino for the Fully Contained Events and Partially Contained Events due to QEL in the Super-Kamiokande

In the SK analysis of the neutrino events for [Fully Contained Events] and [Partially Contained Events] on their zenith angle distribution, it is assumed that the zenith angle of the incident neutrino is the same as that of the detected charged lepton. In the present paper, we examine the validity of [the SK assumption on the direction] of the incident neutrinos. Concretely speaking, we analyze muon-like events due to QEL. For the purpose, we develop [Time Sequential Monte Carlo Simulation] to extract the conclusion on the validity of the SK assumption. In our [Time Sequential Simulation], we simulate every physical process concerned as exactly as possible without any approximation. From the comparison between the zenith angle distributon of the emitted muons under [the SK assumption on the direction] and the corresponding one obtained under our [Time Sequential Simulation], it is concluded that the measurement of the direction of the incident neutrino for the neutrino events occurring inside the detector in the SK analysis turns out to be unreliable, which holds irrespective of the existence and/or non-existence of the neutrino oscillation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

